Field-Programmable Gate Arrays and Quantum Monte Carlo: Power Efficient Co-processing for Scalable High-Performance Computing

Massively parallel architectures offer the potential to significantly accelerate an application relative to their serial counterparts. However, not all applications exhibit an adequate level of data and/or task parallelism to exploit such platforms. Furthermore, the power consumption associated with these forms of computation renders "scaling out" for exascale levels of performance incompatible with modern sustainable energy policies. In this work, we investigate the potential for field-programmable gate arrays (FPGAs) to feature in future exascale platforms, and their capacity to improve performance per unit power measurements for the purposes of scientific computing. We have focussed our efforts on Variational Monte Carlo, and report on the benefits of co-processing with an FPGA relative to a purely multicore system.

==> fixed_point.tikz <==

\begin{tikzpicture}[arrow/.style = {ultra thick,-stealth}]

	\foreach \bit in {0,...,8} {

		\pgfmathtruncatemacro{\result}{8-\bit}
        
        \ifnum\bit=0
			\node (bit\bit) 
        		[draw=none, shade, 
             	 top color=myred!40, bottom color=myred!5, 
                 rounded corners=6pt, minimum width=1cm,
                 blur shadow={shadow blur steps=5}
            	] at (\bit, 0) {$b_\result$};
			\node (value\bit) 
        		[draw=none, shade, 
             	 top color=red!40, bottom color=red!5, 
                 rounded corners=6pt, minimum width=1cm,
                 blur shadow={shadow blur steps=5},
            	 below of=bit0] {$(-1)^{b_8}$};
            \draw[arrow,color=myred] (bit\bit) -- (value\bit) ;

		\else
			\ifnum\bit<4

				\pgfmathtruncatemacro{\power}{3-\bit}
				\node (bit\bit) 
        			[draw=none, shade, 
             	 	 top color=blue!40, bottom color=blue!5, 
                 	 rounded corners=6pt, minimum width=1cm,
                 	 blur shadow={shadow blur steps=5}
            		] at (\bit, 0) {$b_\result$};
                 \node (value\bit) 
        			[draw=none, shade, 
             	 	 top color=blue!40, bottom color=blue!5, 
                 	 rounded corners=6pt, minimum width=1cm,
                 	 blur shadow={shadow blur steps=5},
            	 	 below of=bit\bit] {$b_\result 2^\power$};
                \draw[arrow,color=myblue] (bit\bit) -- (value\bit) ;

			\else

				\pgfmathtruncatemacro{\power}{3-\bit}
				\node (bit\bit) 
        			[draw=none, shade, 
             	 	 top color=green!40, bottom color=green!5, 
                 	 rounded corners=6pt, minimum width=1cm,
                 	 blur shadow={shadow blur steps=5}
            		] at (\bit, 0) {$b_\result$};
                \node (value\bit) 
        			[draw=none, shade, 
             	 	 top color=green!40, bottom color=green!5, 
                 	 rounded corners=6pt, minimum width=1cm,
                 	 blur shadow={shadow blur steps=5},
            	 	 below of=bit\bit] {$b_\result 2^{\power}$};
                \draw[arrow,color=mygreen] (bit\bit) -- (value\bit) ;
    		\fi
		\fi

	}

	\node (signbit) [draw=none, below of=value0,color=myred, yshift=0.2cm] {Sign Bit} ;
	\node (integer) [draw=none, below of=value2,color=myblue, yshift=0.2cm] {Integer Part} ;
	\node (fractional) [draw=none, below of=value6,color=mygreen, yshift=0.2cm] {Fractional Part} ;


\end{tikzpicture}

==> floating_point.tikz <==
\begin{tikzpicture}[arrow/.style = {ultra thick,-stealth}]

	\foreach \bit in {0,...,8} {

		\pgfmathtruncatemacro{\result}{8-\bit}
        
        \ifnum\bit=0
			\node (bit\bit) 
        		[draw=none, shade, 
             	 top color=myred!40, bottom color=myred!5, 
                 rounded corners=6pt, minimum width=1cm,
                 blur shadow={shadow blur steps=5}
            	] at (\bit, 0) {$b_\result$};
			\node (value\bit) 
        		[draw=none, shade, yshift=-0.08cm,
             	 top color=red!40, bottom color=red!5, 
                 rounded corners=6pt, minimum width=1cm,
                 blur shadow={shadow blur steps=5},
            	 below of=bit0] {$\vphantom{\sum_{i=0}^4}(-1)^{b_8}$};
            \draw[arrow,color=myred] (bit\bit) -- (value\bit) ;

		\else
			\ifnum\bit<4

				\pgfmathtruncatemacro{\power}{3-\bit}
				\node (bit\bit) 
        			[draw=none, shade, 
             	 	 top color=blue!40, bottom color=blue!5, 
                 	 rounded corners=6pt, minimum width=1cm,
                 	 blur shadow={shadow blur steps=5}
            		] at (\bit, 0) {$b_\result$};

			\else

				\pgfmathtruncatemacro{\power}{3-\bit}
				\node (bit\bit) 
        			[draw=none, shade, 
             	 	 top color=green!40, bottom color=green!5, 
                 	 rounded corners=6pt, minimum width=1cm,
                 	 blur shadow={shadow blur steps=5}
            		] at (\bit, 0) {$b_\result$};
    		\fi
		\fi

	}

    \node (integer_value) 
    	[draw=none, shade, yshift=-0.08cm,
         top color=blue!40, bottom color=blue!5, 
         rounded corners=6pt, minimum width=3cm,
         blur shadow={shadow blur steps=5},
         below of=bit2] {$\vphantom{\sum_{i=0}^4}2^{(b_7b_6b_5)_2 - 4}$};

     \node (fractional_value) 
         [draw=none, shade, yshift=-0.08cm,
          top color=green!40, bottom color=green!5, 
          rounded corners=6pt, minimum width=5cm,
          blur shadow={shadow blur steps=5},
          below of=bit6] {$1.( \sum_{i=0}^4 b_i 2^{i-5})$};

     \draw[arrow,color=myblue] (bit2) -- (integer_value) ;
     \draw[arrow,color=mygreen] (bit6) -- (fractional_value) ;

	\node (signbit) [draw=none, below of=value0,color=myred, yshift=0.2cm] {Sign Bit} ;
	\node (integer) [draw=none, below of=integer_value,color=myblue, yshift=-0.1cm, text width=2cm] {\centering Exponent \\ \hspace{0.15cm}(Bias of 4)} ;
	\node (fractional) [draw=none, below of=fractional_value,color=mygreen, yshift=-0.1cm, text width=3cm] {\centering Mantissa\\ \hspace{0.45cm}(Normalised)} ;

\end{tikzpicture}

==> host_device.tikz <==
\begin{tikzpicture}

	\tikzstyle{hostnode} = [rectangle, minimum width=3cm, minimum height=3cm, text centered, align=center, rounded corners=6pt, fill=white, draw=black]
	\tikzstyle{cpunode} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, align=center, rounded corners=6pt, fill=myblue!30, draw=black]
	\tikzstyle{memorynode} = [rectangle, minimum width=2.5cm, minimum height=0.7cm, text centered, align=center,
rounded corners=6pt, fill=myyellow!30, draw=black]
	\tikzstyle{fpganode} = [rectangle, minimum width=2.5cm, minimum height=1.3cm, text centered, align=center, rounded corners=6pt, fill=myred!30, draw=black]

	\node (host) [hostnode, label={[yshift=0.2cm]\textbf{Host}}] at (-2, 0) {} ; 
	\node (cpu1) [cpunode] at (-2.8,-0.7) {\small{CPU 1}} ;
	\node (cpu2) [cpunode] at (-1.2,-0.7) {\small{CPU 2}} ;
	\node (ram) [memorynode] at (-2, 0.8) {\small{Memory}} ;        

	\node (device) [hostnode, label={[yshift=0.2cm]\textbf{Device}}] at (2, 0) {} ;        
	\node (dram) [memorynode] at (2, -1) {\small{DRAM}} ;        
	\node (fpga) [fpganode] at (2,0.6) {\small{FPGA}} ;        
        
	\draw[stealth-stealth,double,thick] (cpu1.north) -- ([xshift=-0.8cm]ram.south) ;        
	\draw[stealth-stealth,double,thick] (cpu2.north) -- ([xshift=0.8cm]ram.south) ;        
	\draw[stealth-stealth,double,thick] (dram.north) -- (fpga.south) ;        
	\draw[stealth-stealth,double,thick] ([yshift=0.175cm]fpga.west) -- node[midway,color=black,yshift=0.3cm] {PCIe} (ram.east) ;        
        
\end{tikzpicture}

==> non_blocking.tikz <==
% Create a diagonal-shaded pattern 
\newsavebox{\bgmaster}
\tikzset{
	background/.style = {
    	rectangle split,
        rectangle split horizontal,
        rectangle split parts = 2,
        rectangle split part fill = {white, black!7.5},
        inner sep = 55pt
    }
}
\tikzset{
	multiplexer/.style = {
    	draw, line width = 0.01mm,
    	trapezium,
    	shape border uses incircle, 
    	shape border rotate = 180
	}  
}
\tikzset{
	arrow/.style = {
    	draw, line width = 0.1mm, scale = 0.1, -stealth
	}  
}
\tikzset{
	hostnode/.style = {
		draw=none, shade, font=\bfseries\sffamily,
        top color=myyellow!40, bottom color=myyellow!5,
        rounded corners=2pt, minimum width=5cm, inner sep=10pt,
        blur shadow={shadow blur steps=5}
    }
}
\tikzset{
	dfenode/.style = {
		draw=none, shade, font=\bfseries\sffamily,
        top color=mygreen!40, bottom color=mygreen!5,
        rounded corners=2pt, minimum width=5cm, inner sep=10pt,
        blur shadow={shadow blur steps=5}
    }
}
\tikzset{
	countnode/.style = {
		diamond, draw=none, shade,
        top color=black!10, bottom color=cyan!5,
        blur shadow={shadow blur steps=5}
    }
}


\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

\begin{tikzpicture}[]

    % Multiplex ensembles
    \node [multiplexer] (mult_1) at (2,-2) {} ;
    \node [multiplexer,right of=mult_1] (mult_2) {} ;
    
    \draw node[left of=mult_1,yshift=0.8cm,xshift=-0.3cm,scale=0.6] (ens_a) {\color{myred}{\texttt{Ensemble\_A}}} ;
    \draw node[below of=ens_a,yshift=0.65cm,scale=0.6] (ens_b) {\color{myblue}{\texttt{Ensemble\_B}}} ;
    \draw node[countnode,below of=ens_b,yshift=0.2cm,xshift=-0.5cm,scale=0.5] (timer) {$t\ \textrm{mod}\ 2$} ;
    
    \draw[arrow,draw=myred,thick] (ens_a.east) -| ([xshift=1.3cm]mult_1.north) ;
    \draw[arrow,draw=myred,thick] (ens_a.east) -| ([xshift=-1.3cm]mult_2.north) ;

    \draw[arrow,draw=myblue,thick] (ens_b.east) -| ([xshift=-1.3cm]mult_1.north) ;
    \draw[arrow,draw=myblue,thick] (ens_b.east) -| ([xshift=1.3cm]mult_2.north) ;

	\draw[arrow,thick] (timer.east) -- node[midway,color=black]{} ++(9,0.0) node [auto, swap]{} |- ([xshift=0.1cm]mult_1.west) ;
	\draw[arrow,thick] (timer.east) -- node[midway,color=black]{} ++(19,0.0) node [auto, swap]{} |- ([xshift=0.1cm]mult_2.west) ;

	\draw node[dfenode,right of=mult_2,xshift=1.5cm,scale=0.5,yshift=-0.7cm] (to_dram) {Offload to DRAM} ;
	\draw node[dfenode,below of=to_dram,scale=0.5,yshift=-0.5cm] (dfe_compute) {Trial Wavefunction Calculation} ;
	\draw node[dfenode,below of=dfe_compute,scale=0.5,yshift=-0.5cm] (from_dram) {Unload from DRAM} ;

	\draw node[hostnode,below of=mult_1,scale=0.5] (metropolis) {Metropolis Accept/Reject} ;
	\draw node[hostnode,below of=metropolis,scale=0.5,yshift=0.2cm] (average) {Ensemble Averages} ;
	\draw node[hostnode,left of=from_dram,below of=average, xshift=1.0cm, yshift=0.05cm,scale=0.5, text centered, align=center] (sync) {Synchronise Host and Device} ;

    \draw[arrow,draw=mygreen,thick] (mult_2.south) |- ++(0,-2cm) node [auto,swap]{} -- (to_dram.west) ;
    \draw[arrow,draw=mygreen,thick] (to_dram.south) -- node[draw=none,midway,scale=0.4,xshift=1cm,align=center] {Stream from\\ DRAM} (dfe_compute.north) ;
    \draw[arrow,draw=mygreen,thick] (dfe_compute.south) -- node[midway,draw=none,scale=0.4,xshift=1cm,align=center] {Stream to\\ DRAM}(from_dram.north) ;
    \draw[arrow,draw=mygreen,thick] (from_dram.west) -- (sync.east) ;
    
    \draw[arrow,draw=myyellow,thick] (mult_1.south) -- (metropolis.north) ;
    \draw[arrow,draw=myyellow,thick] (metropolis.south) -- (average.north) ;
	\draw[arrow,draw=myyellow,thick] (average.south) -- (sync.north) ;

	\draw[arrow,thick] (sync.south) -- node[midway,color=black]{} ++(0,-2.0) node [auto, swap]{} -| node[midway,scale=0.5,yshift=2.5cm,xshift=-0.5cm] {\rotatebox{90}{Increment Counter, $t$}} (timer.south) ;

	\draw node[right of=ens_a,xshift=2cm,yshift=0.5cm] (split_top) {} ;
	\draw node[below of=split_top,yshift=-4cm] (split_bottom) {} ;

	\draw[dashed,thick] (split_top) -- (split_bottom) ;

    % Background layer
%    \begin{pgfonlayer}{back}
%    	\node[background] at (3.5,-3.3) {} ;
%	\end{pgfonlayer}


\end{tikzpicture}



==> pipelined.tikz <==
\begin{tikzpicture}

    \def\colorPallete{{"1.00 0 0", "1.0 0.5 0", "1.00 1.00 0.00", "0.8 0.3 0.5", "0.4 0.75 0.00", "0.0 0.75 0.4", "0.0 0.9 0.9", "0.00 0.00 0.75", "0.2 0.0 0.4", "0.0 0.0 0.0" }} ;
    \def\moduleList{{"Input", "$f$", "$g$", "$h$", "Output"}} ;
    
   	\tikzstyle{stagenode} = [draw=none, shade, 
         top color=blue!40, bottom color=blue!5, 
         rounded corners=6pt, minimum width=1cm,
         blur shadow={shadow blur steps=5}, align=center]
   	\tikzstyle{registernode} = [draw=none, shade, 
         top color=red!40, bottom color=red!5, 
         rounded corners=6pt,
         blur shadow={shadow blur steps=5}, align=center]

	\tikzstyle{nd} =
    	[draw=none, shade, 
         minimum width=1.3cm, blur shadow={shadow blur steps=5}]
	\tikzstyle{bl} =
		[draw=none, minimum width=1.5cm, blur shadow={shadow blur steps=5}]


	\node (module_one) [stagenode] at (-0.2, 0) {\textbf{Module} $f$\\ \small{\textit{Latency}: 10}} ;

	\node (module_two) [stagenode, below of=module_one,xshift=1cm,yshift=-0.75cm] {\textbf{Module} $g$\\ \small{\textit{Latency}: 20}} ;

	\node (module_three) [stagenode, below of=module_one,xshift=-1.1cm,yshift=-2.1cm] {\textbf{Module} $h$\\ \small{\textit{Latency}: 10}} ;
    
	\draw[->,ultra thick,-stealth] ([xshift=0.5cm]module_one.south) -- ([xshift=-0.5cm]module_two.north);
	\draw[->,ultra thick,-stealth] ([xshift=-0.5cm]module_one.south) -- ([xshift=0.6cm]module_three.north);
    \draw[->,ultra thick,-stealth] (module_two.south) |- (module_three.east) ;
	\draw[->,ultra thick,-stealth] (-1.75,1.75) node [auto,yshift=0.6cm]{\textbf{Input}}  -- ([xshift=-0.4cm]module_three.north) ;
	\draw[->,ultra thick,-stealth] (module_three.south) -- (-1.3,-5) node [auto,yshift=-0.3cm]{\textbf{Output}} ;
	\draw [->,ultra thick,-stealth] (-1.75,1.75) --  ++(0,-0.4) node [auto, swap]{} -| (module_one.north) ;

	\node (register_one_a) [registernode, below of=module_one,yshift=0.4cm,xshift=-0.5cm,minimum width=0.75cm] {\small{10}} ;
	\node (register_one_b) [registernode, below of=module_one,yshift=0.4cm,xshift=0.5cm,minimum width=0.75cm] {\small{10}} ;

	\node (register_two) [registernode, below of=module_three,yshift=0.4cm, minimum width=0.75cm] {\small{10}} ;
	\node (register_three) [registernode, left of=module_one, minimum width=0.75cm,xshift=-0.5cm] {\small{20}} ;
	\node (register_four) [registernode, below of=register_three, minimum width=0.75cm, yshift=-0.7cm] {\small{20}} ;
	\node (register_five) [registernode, right of=register_four, minimum width=0.75cm] {\small{20}} ;

	\node (box01) [bl] at (4.8, 0.0) {};
	\node (box02) [bl] at (6.6, 0.0) {};
	\node (box03) [bl] at (8.4, 0.0) {};
	\node (box04) [bl] at (10.2, 0.0) {};

	\node (box12) [bl] at (6.6, -0.5) {};
	\node (box13) [bl] at (8.4, -0.5) {};
	\node (box14) [bl] at (10.2, -0.5) {};
    
	\node (box22) [bl] at (6.6, -1.0) {};
	\node (box23) [bl] at (8.4, -1.0) {};
	\node (box24) [bl] at (10.2, -1.0) {};

	\node (box33) [bl] at (8.4, -1.5) {};
	\node (box34) [bl] at (10.2, -1.5) {};

	\node (box43) [bl] at (8.4, -2.0) {};
	\node (box44) [bl] at (10.2, -2.0) {};

	\node (box54) [bl] at (10.2, -2.5) {};
	\node (box64) [bl] at (10.2, -3.0) {};

	\node (box90) [bl] at (3.0, -4.5) {};

	\node (box10) [bl] at (3.0, -0.5) {};
	\node (box30) [bl] at (3.0, -1.5) {};
	\node (box50) [bl] at (3.0, -2.5) {};
	\node (box70) [bl] at (3.0,-3.5) {};
	\node (box84) [bl] at (10.2, -4.0) {};

	\node (box00) [nd, top color=red!40, bottom color=red!5] at (3.0,  0.0) {$x_0$};
	\node (box11) [nd, top color=red!40, bottom color=red!5] at (4.8, -0.5) {$x_0$};
	\node (box21) [nd, top color=red!40, bottom color=red!5] at (4.8, -1.0) {$x_0$};
	\node (box32) [nd, top color=red!40, bottom color=red!5] at (6.6, -1.5) {$x_0$};
	\node (box42) [nd, top color=red!40, bottom color=red!5] at (6.6, -2.0) {$x_0$};
	\node (box53) [nd, top color=red!40, bottom color=red!5] at (8.4, -2.5) {$x_0$};
	\node (box63) [nd, top color=red!40, bottom color=red!5] at (8.4, -3.0) {$x_0$};
	\node (box74) [nd, top color=red!40, bottom color=red!5] at (10.2, -3.5) {$x_0$};

	\node (box20) [nd, top color=blue!40, bottom color=blue!5] at (3.0, -1.0) {$x_1$};
	\node (box31) [nd, top color=blue!40, bottom color=blue!5] at (4.8, -1.5) {$x_1$};
	\node (box41) [nd, top color=blue!40, bottom color=blue!5] at (4.8, -2.0) {$x_1$};
	\node (box52) [nd, top color=blue!40, bottom color=blue!5] at (6.6, -2.5) {$x_1$};
	\node (box62) [nd, top color=blue!40, bottom color=blue!5] at (6.6, -3.0) {$x_1$};
	\node (box73) [nd, top color=blue!40, bottom color=blue!5] at (8.4, -3.5) {$x_1$};
	\node (box83) [nd, top color=blue!40, bottom color=blue!5] at (8.4, -4.0) {$x_1$};
	\node (box94) [nd, top color=blue!40, bottom color=blue!5] at (10.2, -4.5) {$x_1$};

	\node (box40) [nd, top color=green!40, bottom color=green!5] at (3.0, -2.0) {$x_2$};
	\node (box51) [nd, top color=green!40, bottom color=green!5] at (4.8, -2.5) {$x_2$};
	\node (box61) [nd, top color=green!40, bottom color=green!5] at (4.8, -3.0) {$x_2$};
	\node (box72) [nd, top color=green!40, bottom color=green!5] at (6.6, -3.5) {$x_2$};
	\node (box82) [nd, top color=green!40, bottom color=green!5] at (6.6, -4.0) {$x_2$};
	\node (box93) [nd, top color=green!40, bottom color=green!5] at (8.4, -4.5) {$x_2$};

	\node (box60) [nd, top color=yellow!40, bottom color=yellow!5] at (3.0, -3.0) {$x_3$};
	\node (box71) [nd, top color=yellow!40, bottom color=yellow!5] at (4.8, -3.5) {$x_3$};
	\node (box81) [nd, top color=yellow!40, bottom color=yellow!5] at (4.8, -4.0) {$x_3$};
	\node (box92) [nd, top color=yellow!40, bottom color=yellow!5] at (6.6, -4.5) {$x_3$};

	\node (box80) [nd, top color=magenta!40, bottom color=magenta!5] at (3.0, -4.0) {$x_4$};
	\node (box91) [nd, top color=magenta!40, bottom color=magenta!5] at (4.8, -4.5) {$x_4$};
 
  	\foreach \module in {0,...,4} {
  		\foreach \time in {0,...,9} {        
        
			\pgfmathsetmacro{\ypos}{-(\time / 2)}
			\pgfmathsetmacro{\xpos}{3+\module * 1.8}
             
    	   	\ifnum\time=0
				\node (label\module) [yshift=0.5cm] at (\xpos,\ypos) {\pgfmathparse{\moduleList[\module]}\pgfmathresult};
			\fi

			\ifnum\module=0
				\node (label\time) [xshift=-1cm,yshift=-0.1cm] at (\xpos,\ypos) {\small$t_\time$};
			\fi
		}
	}
	
	\draw[<->,ultra thick] ([yshift=-0.5cm]box90.west) -- node [auto,midway,yshift=-0.5cm]{$\mathcal{L} = 60$}([yshift=-0.5cm]box94.east) ;

    
    \node(Title) [above of=label0,xshift=0.7cm,yshift=1.3cm] {\textbf{Pipelined}} ;
    \node(Latency) [below of=Title,xshift=2.6cm,yshift=0.55cm] {Total Latency, $\mathcal{L} = 3\times\max(\ell_f,\ell_g,\ell_h) = 60$} ;
    \node(Throughput) [below of=Latency,xshift=-0.55cm,yshift=0.55cm] {Throughput, $\mathcal{T} = 3\times\mathcal{L}^{-1} = 0.05$} ;

\end{tikzpicture}

==> unpipelined.tikz <==
\begin{tikzpicture}

    \def\colorPallete{{"0.75 0 0", "1.0 0.5 0", "1.00 1.00 0.00", "0.00 0.75 0.00", "0.00 0.00 0.75"}} ;
    \def\moduleList{{"Input", "$f$", "$g$", "$h$", "Output"}} ;
    
   	\tikzstyle{stagenode} = [draw=none, shade, 
         top color=blue!40, bottom color=blue!5, 
         rounded corners=6pt, minimum width=1cm,
         blur shadow={shadow blur steps=5}, align=center]

	\node (module_one) [stagenode] at (-0.5, 0) {\textbf{Module} $f$\\ \small{\textit{Latency}: 15}} ;

	\node (module_two) [stagenode, below of=module_one,xshift=1cm,yshift=-0.75cm] {\textbf{Module} $g$\\ \small{\textit{Latency}: 25}} ;

	\node (module_three) [stagenode, below of=module_one,xshift=-0.8cm,yshift=-2.1cm] {\textbf{Module} $h$\\ \small{\textit{Latency}: 10}} ;
    
	\draw[->,ultra thick,-stealth] ([xshift=0.5cm]module_one.south) -- ([xshift=-0.5cm]module_two.north);
	\draw[->,ultra thick,-stealth] ([xshift=-0.5cm]module_one.south) -- ([xshift=0.3cm]module_three.north);
    \draw[->,ultra thick,-stealth] (module_two.south) |- (module_three.east) ;
	\draw[->,ultra thick,-stealth] (-1.75,1.75) node [auto,yshift=0.6cm]{\textbf{Input}}  -- ([xshift=-0.4cm]module_three.north) ;
	\draw[->,ultra thick,-stealth] (module_three.south) -- (-1.3,-5) node [auto,yshift=-0.3cm]{\textbf{Output}} ;
	\draw [->,ultra thick,-stealth] (-1.75,1.75) --  ++(0,-0.4) node [auto, swap]{} -| (module_one.north) ;
    
    
  	\foreach \module in {0,...,4} {
  		\foreach \time in {0,...,9} {        
			\pgfmathsetmacro{\ypos}{-(\time / 2)}
			\pgfmathsetmacro{\xpos}{3+\module * 1.8}
            
			\pgfmathparse{Mod(\time,5) == \module ? 0 : 1}
            \ifnum\pgfmathresult=0
            	\pgfmathsetmacro{\input}{int(floor(\time / 5))}
				\node (box\time\module)
    	  			[draw=none, shade, 
                    top color=red!40, bottom color=red!5, minimum width=1.3cm,
            	 	blur shadow={shadow blur steps=5}
          			] at (\xpos, \ypos) {$x_\input$};
            \else
				\node (box\time\module)
    	  			[draw=none, minimum width=1.3cm,
            	 	blur shadow={shadow blur steps=5}
          			] at (\xpos, \ypos) {\phantom{$x_0$}};
            \fi
           	\ifnum\time=0
				\node (label\module) [yshift=0.5cm] at (\xpos,\ypos) {\pgfmathparse{\moduleList[\module]}\pgfmathresult};
			\fi
            \ifnum\module=0
				\node (label\time) [xshift=-1cm,yshift=-0.1cm] at (\xpos,\ypos) {\small$t_\time$};
			\fi
		}
	}
	    
	\draw[<->,ultra thick] ([yshift=-0.5cm]box90.west) -- node [auto,midway,yshift=-0.5cm]{$\mathcal{L} = 50$}([yshift=-0.5cm]box94.east) ;
	
    \node(Title) [above of=label0,xshift=1cm,yshift=1.3cm] {\textbf{Unpipelined}} ;
    \node(Latency) [below of=Title,xshift=1.9cm,yshift=0.55cm] {Total Latency, $\mathcal{L} = \ell_f + \ell_g + \ell_h = 50$} ;
    \node(Throughput) [below of=Latency,xshift=-0.35cm,yshift=0.55cm] {Throughput, $\mathcal{T} = \mathcal{L}^{-1} = 0.02$} ;

\end{tikzpicture}

==> unpipelined2.tikz <==
\begin{tikzpicture}

    \def\colorPallete{{"1.00 0 0", "1.0 0.5 0", "1.00 1.00 0.00", "0.8 0.3 0.5", "0.4 0.75 0.00", "0.0 0.75 0.4", "0.0 0.9 0.9", "0.00 0.00 0.75", "0.2 0.0 0.4", "0.0 0.0 0.0" }} ;
    \def\moduleList{{"Input", "$f$", "$g$", "$h$", "Output"}} ;
    
   	\tikzstyle{stagenode} = [draw=none, shade, 
         top color=blue!40, bottom color=blue!5, 
         rounded corners=6pt, minimum width=1cm,
         blur shadow={shadow blur steps=5}, align=center]
   	\tikzstyle{registernode} = [draw=none, shade, 
         top color=red!40, bottom color=red!5, 
         rounded corners=6pt,
         blur shadow={shadow blur steps=5}, align=center]

	\tikzstyle{nd} =
    	[draw=none, shade, 
         minimum width=1.3cm, blur shadow={shadow blur steps=5}]
	\tikzstyle{bl} =
		[draw=none, minimum width=1.5cm, blur shadow={shadow blur steps=5}]


	\node (module_one) [stagenode] at (-0.2, 0) {\textbf{Module} $f$\\ \small{\textit{Latency}: 10}} ;

	\node (module_two) [stagenode, below of=module_one,xshift=1cm,yshift=-0.75cm] {\textbf{Module} $g$\\ \small{\textit{Latency}: 20}} ;

	\node (module_three) [stagenode, below of=module_one,xshift=-1.1cm,yshift=-2.1cm] {\textbf{Module} $h$\\ \small{\textit{Latency}: 10}} ;
    
	\draw[->,ultra thick,-stealth] ([xshift=0.5cm]module_one.south) -- ([xshift=-0.5cm]module_two.north);
	\draw[->,ultra thick,-stealth] ([xshift=-0.5cm]module_one.south) -- ([xshift=0.6cm]module_three.north);
    \draw[->,ultra thick,-stealth] (module_two.south) |- (module_three.east) ;
	\draw[->,ultra thick,-stealth] (-1.75,1.75) node [auto,yshift=0.6cm]{\textbf{Input}}  -- ([xshift=-0.4cm]module_three.north) ;
	\draw[->,ultra thick,-stealth] (module_three.south) -- (-1.3,-5) node [auto,yshift=-0.3cm]{\textbf{Output}} ;
	\draw [->,ultra thick,-stealth] (-1.75,1.75) --  ++(0,-0.4) node [auto, swap]{} -| (module_one.north) ;

	\node (box01) [bl] at (4.8, 0.0) {};
	\node (box02) [bl] at (6.6, 0.0) {};
	\node (box03) [bl] at (8.4, 0.0) {};
	\node (box04) [bl] at (10.2, 0.0) {};

	\node (box12) [bl] at (6.6, -0.5) {};
	\node (box13) [bl] at (8.4, -0.5) {};
	\node (box14) [bl] at (10.2, -0.5) {};
    
	\node (box23) [bl] at (8.4, -1.0) {};
	\node (box24) [bl] at (10.2, -1.0) {};

	\node (box33) [bl] at (8.4, -1.5) {};
	\node (box34) [bl] at (10.2, -1.5) {};

	\node (box44) [bl] at (10.2, -2.0) {};

	\node (box64) [bl] at (10.2, -3.0) {};

	\node (box90) [bl] at (3.0, -4.5) {};
	\node (box91) [bl] at (4.8, -4.5) {};
	\node (box92) [bl] at (6.6, -4.5) {};
	\node (box94) [bl] at (10.2, -4.5) {};

	\node (box10) [bl] at (3.0, -0.5) {};
	\node (box30) [bl] at (3.0, -1.5) {};
	\node (box70) [bl] at (3.0,-3.5) {};
	\node (box84) [bl] at (10.2, -4.0) {};

	\node (box20) [bl] at (3.0, -1.0) {};
	\node (box40) [bl] at (3.0, -2.0) {};
	\node (box60) [bl] at (3.0,-3.0) {};
	\node (box80) [bl] at (3.0, -4.0) {};

	\node (box21) [bl] at (4.8, -1.0) {};
	\node (box31) [bl] at (4.8, -1.5) {};
	\node (box41) [bl] at (4.8,-2.0) {};
	\node (box51) [bl] at (4.8, -2.5) {};
	\node (box71) [bl] at (4.8,-3.5) {};
	\node (box81) [bl] at (4.8, -4.0) {};

	\node (box42) [bl] at (6.6, -2.0) {};
	\node (box52) [bl] at (6.6, -2.5) {};
	\node (box62) [bl] at (6.6,-3.0) {};
	\node (box53) [bl] at (8.4, -2.5) {};
	\node (box63) [bl] at (8.4,-3.0) {};
	\node (box73) [bl] at (8.4, -3.5) {};
	\node (box74) [bl] at (10.2, -3.5) {};
	\node (box83) [bl] at (8.4, -4.0) {};


	\node (box00) [nd, top color=red!40, bottom color=red!5] at (3.0,  0.0) {$x_0$};
	\node (box11) [nd, top color=red!40, bottom color=red!5] at (4.8, -0.5) {$x_0$};
	\node (box21) [nd, top color=red!40, bottom color=red!5] at (6.6, -1.0) {$x_0$};
	\node (box32) [nd, top color=red!40, bottom color=red!5] at (6.6, -1.5) {$x_0$};
	\node (box42) [nd, top color=red!40, bottom color=red!5] at (8.4, -2.0) {$x_0$};
	\node (box53) [nd, top color=red!40, bottom color=red!5] at (10.2, -2.5) {$x_0$};

	\node (box50) [nd, top color=blue!40, bottom color=blue!5] at (3.0, -2.5) {$x_1$};
	\node (box61) [nd, top color=blue!40, bottom color=blue!5] at (4.8, -3.0) {$x_1$};
	\node (box71) [nd, top color=blue!40, bottom color=blue!5] at (6.6, -3.5) {$x_1$};
	\node (box82) [nd, top color=blue!40, bottom color=blue!5] at (6.6, -4.0) {$x_1$};
	\node (box93) [nd, top color=blue!40, bottom color=blue!5] at (8.4, -4.5) {$x_1$};

 
  	\foreach \module in {0,...,4} {
  		\foreach \time in {0,...,9} {        
        
			\pgfmathsetmacro{\ypos}{-(\time / 2)}
			\pgfmathsetmacro{\xpos}{3+\module * 1.8}
             
    	   	\ifnum\time=0
				\node (label\module) [yshift=0.5cm] at (\xpos,\ypos) {\pgfmathparse{\moduleList[\module]}\pgfmathresult};
			\fi

			\ifnum\module=0
				\node (label\time) [xshift=-1cm,yshift=-0.1cm] at (\xpos,\ypos) {\small$t_\time$};
			\fi
		}
	}
	

	\draw[<->,ultra thick] ([yshift=-0.5cm]box90.west) -- node [auto,midway,yshift=-0.5cm]{$\mathcal{L} =40$}([yshift=-0.5cm]box94.east) ;
	
    \node(Title) [above of=label0,xshift=1cm,yshift=1.3cm] {\textbf{Unpipelined}} ;
    \node(Latency) [below of=Title,xshift=1.9cm,yshift=0.55cm] {Total Latency, $\mathcal{L} = \ell_f + \ell_g + \ell_h = 40$} ;
    \node(Throughput) [below of=Latency,xshift=-0.35cm,yshift=0.55cm] {Throughput, $\mathcal{T} = \mathcal{L}^{-1} = 0.025^{-1}$} ;
    

\end{tikzpicture}

==> wavefunction_evaluate.tikz <==
\begin{tikzpicture}

	\tikzstyle{computenode} = [rectangle, minimum width=1cm, minimum height=2cm, text centered, align=center, rounded corners=6pt,fill=mygreen!30, draw=black]
	\tikzstyle{accumulatenode} = [rectangle, minimum width=8cm, minimum height=1.5cm, text centered, align=center, fill=mygreen!30, draw=black, rounded corners=6pt]
	\tikzstyle{bramnode} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, align=center, fill=red!30, rounded corners=6pt, draw=black]
	\tikzstyle{lutnode} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, align=center, fill=yellow!30, rounded corners=6pt, draw=black]
	\tikzstyle{dramnode} = [rectangle, rounded corners, minimum height=16.5cm, minimum width=1cm, text centered, fill=myblue!30,yshift=-3.5cm, draw=black]

		\node (primitive_1) [computenode, yshift=-2cm, xshift=2cm, minimum height=3cm, minimum width=4cm, label={[xshift=0.6cm,yshift=0.4cm,align=center]center:{\textbf{Primitive 1}\\\small$d_1\exp\bigg(-\zeta_1 s^2\bigg)$}}] at (0, 0) {} ; 
        
        \node (primitive_1_bram_zeta) [bramnode,below of=primitive_1,xshift=0.1cm,yshift=0.13cm] {\tiny{\textbf{BRAM}} \\ $\zeta$} ;
        \node (primitive_1_bram_coeff) [bramnode,right of=primitive_1_bram_zeta, xshift=0.2cm] {\tiny{\textbf{BRAM}} \\ $\vphantom{\zeta}d$} ;
        \node (primtive_1_lut_exp) [lutnode,left of=primitive_1, xshift=-0.35cm, minimum height=2cm] {\tiny{\textbf{LUT}} \\ $\exp()$ } ;

		\node (primitive_n) [computenode, yshift=-2cm, xshift=2cm, minimum height=3cm, minimum width=4cm, label={[xshift=0.6cm,yshift=0.4cm,align=center]center:{\textbf{Primitive $N_p$}\\\small$d_{N_p}\exp\bigg(-\zeta_{N_p} s^2\bigg)$}}] at (5cm, 0) {} ; 
    
    \node[draw=none, right of=primitive_1,color=mygreen!30,xshift=1.5cm] {$\bullet\bullet\bullet\bullet\bullet$} ;

        \node (primitive_n_bram_zeta) [bramnode,below of=primitive_n,xshift=0.1cm,yshift=0.13cm] {\tiny{\textbf{BRAM}} \\ $\zeta$} ;
        \node (primitive_n_bram_coeff) [bramnode,right of=primitive_n_bram_zeta, xshift=0.2cm] {\tiny{\textbf{BRAM}} \\ $\vphantom{\zeta}d$} ;
        \node (primtive_n_lut_exp) [lutnode,left of=primitive_n, xshift=-0.35cm, minimum height=2cm] {\tiny{\textbf{LUT}} \\ $\exp()$ } ;

	\node (compute_distances) [computenode, above of=primitive_1, xshift=2.5cm,yshift=3cm] {\textbf{Distances}\\$\vec{s} = |\vec{r}^\prime - \vec{R}|$} ;
	
	\node (displace) [computenode, right of=compute_distances, xshift=2cm] {\textbf{Displace}\\$\vec{r}^\prime = \vec{r} + \boldsymbol{\delta}$} ;

	\node (random) [rectangle, minimum width=1cm, minimum height=1cm, text centered, align=center, rounded corners=6pt,fill=mygreen!30, draw=black, above of=displace, yshift=1.5cm] {\textbf{PRNG}} ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (random.south) -- node[midway,color=black,xshift=0.3cm] {$\boldsymbol{\delta}$} (displace.north) ;

	\node (atomic_centre_bram) [bramnode,above of=compute_distances,xshift=-3cm,yshift=1cm] {\tiny{\textbf{BRAM}} \\ Orbital Centres \\ {$\vec{R}$}} ;

	\draw[->,ultra thick,-stealth,color=red!30,] (atomic_centre_bram.east) -| node[midway,color=black,yshift=0.2cm, xshift=-0.8cm] {$\vec{R}$}(compute_distances.north) ;

	\node (dram) [dramnode, right of=primitive_n,xshift=2cm] {\rotatebox{270}{DRAM}} ;
    \draw[->,ultra thick,-stealth,color=myblue!30] ([yshift=7.5cm]dram.west) -- node[midway,color=black,yshift=0.3cm] {$\vec{r}$}(displace.east) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (displace.west) -- node[midway,color=black,yshift=0.3cm] {$\vec{r}^\prime$}(compute_distances.east) ;
	\draw[->,ultra thick,-stealth,color=myblue!30] (displace.south) |- node[midway,color=black,yshift=-0.3cm,xshift=1cm] {$\vec{r}^\prime$}([yshift=6cm]dram.west) ;

	\node (atomic_orbital) [computenode, below of=primitive_1, xshift=2.5cm,yshift=-3cm] {\small\textbf{Atomic Orbital}\\$f(\vec{s};\ell,m)\sum_{N_p}\eta_i$} ;
    
    \node (decoders) [bramnode,right of=atomic_orbital,xshift=2.5cm] {\tiny{BRAM} \\ Angular\\Momenta} ;

	\draw[->,ultra thick,-stealth,color=red!30] (decoders.west) -- node[midway,color=black,yshift=0.3cm]{$\ell,m$} (atomic_orbital.east) ;

	\draw[->,ultra thick,-stealth,color=mygreen!30] (compute_distances.west) -- node[midway,color=black,yshift=0.3cm]{$\vec{s}$} ++(-4,0.0) node [auto, swap]{} |- (atomic_orbital.west) ;

    	\draw[->,ultra thick,-stealth,color=mygreen!30] (compute_distances.south) -- node[midway,color=black,yshift=0.3cm] {$s^2$} (primitive_1.north) ;
    	\draw[->,ultra thick,-stealth,color=mygreen!30] (compute_distances.south) -- node[midway,color=black,yshift=0.3cm] {$s^2$} (primitive_n.north) ;

	\draw[->,ultra thick,-stealth,color=mygreen!30] (primitive_1.south) -- node[midway,color=black,xshift=-0.7cm,yshift=-0.2cm] {$\eta_1(s^2;\zeta,d)$} (atomic_orbital.north) ;
	\draw[->,ultra thick,-stealth,color=mygreen!30] (primitive_n.south) -- node[midway,color=black,xshift=0.7cm,yshift=-0.2cm] {$\eta_{N_p}(s^2;\zeta,d)$} (atomic_orbital.north) ;

	\node (molecular_orbitals) [accumulatenode,below of=atomic_orbital, yshift=-2.5cm] {\textbf{Molecular Orbital Accumulators}} ;
    
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=-3.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=-2.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=-1.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=-0.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=0.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=1.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- ([xshift=2.5cm]molecular_orbitals.north) ;
    \draw[->,ultra thick,-stealth,color=mygreen!30] (atomic_orbital.south) -- node[midway,color=black,xshift=-1.8cm] {$\phi(\vec{r}^\prime)$} ([xshift=3.5cm]molecular_orbitals.north) ;

    \node (mocoeff_bram) [bramnode,below of=molecular_orbitals] {\tiny{\textbf{BRAM}} \\ Molecular Orbital Coefficients } ;
    
    \draw[->,ultra thick,-stealth,color=myblue!30] ([xshift=3.5cm]molecular_orbitals.south) |- node[midway,color=black] {$\psi_1(\vec{r}^\prime)$} ([yshift=-5.5cm]dram.west) ;
    \draw[->,ultra thick,-stealth,color=myblue!30] ([xshift=3cm]molecular_orbitals.south) |- node[midway,color=black] {$\psi_2(\vec{r}^\prime)$}([yshift=-6cm]dram.west) ;
    \draw[->,ultra thick,-stealth,color=myblue!30] ([xshift=2.5cm]molecular_orbitals.south) |- node[midway,color=black] {$\psi_3(\vec{r}^\prime)$}([yshift=-6.5cm]dram.west) ;
    \node[draw=none, below of=mocoeff_bram,color=myblue!30,xshift=-0.3cm] {$\bullet\quad\bullet\quad\bullet\quad\bullet\quad\bullet\quad\bullet$} ;
    \draw[->,ultra thick,-stealth,color=myblue!30] ([xshift=-3cm]molecular_orbitals.south) |- node[midway,color=black] {$\psi_{n-1}(\vec{r}^\prime)$} ([yshift=-7cm]dram.west) ;
	\draw[->,ultra thick,-stealth,color=myblue!30] ([xshift=-3.5cm]molecular_orbitals.south) |- node[midway,color=black] {$\psi_{n}(\vec{r}^\prime)$} ([yshift=-7.5cm]dram.west) ;

\end{tikzpicture}
